Nonabelian Vortices on Surfaces and Their Statistics

We discuss the physics of topological vortices moving on an arbitrary surface M in a Yang-Mills-Higgs theory in which the gauge group G breaks to a finite subgroup H. We concentrate on the case where M is compact and/or nonorientable. Interesting new features arise which have no analog on the plane. The consequences for the quantum statistics of vortices are discussed, particularly when H is nonabelian.

==> (inline-ps-0) <==
/DissplaCheckPoint save def
         /showpage {} def
         initmatrix currentpoint translate 
         #5 72 mul #6 72 mul translate
         #4 dup scale
      
